Heavy baryon spectrum on lattice with NRQCD bottom and HISQ lighter quarks

We determine the mass spectra of heavy baryons containing one or more bottom quarks along with their hyperfine splittings and various mass differences on MILC 2+1 Asqtad lattices at three different lattice spacings. NRQCD action is used for bottom quarks whereas relativistic HISQ action for the lighter up/down, strange and charm quarks. We consider all possible combinations of bottom and lighter quarks to construct the bottom baryon operators for the states $J^P=1/2^+$ and $3/2^+$.

==> btune_l2896.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1306,888){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1306,1622){\makebox(0,0)[r]{\strut{} 5500}}%
      \csname LTb\endcsname%
      \put(1306,2355){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1306,3088){\makebox(0,0)[r]{\strut{} 6500}}%
      \csname LTb\endcsname%
      \put(1306,3822){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1408,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2153,409){\makebox(0,0){\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(2898,409){\makebox(0,0){\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(3643,409){\makebox(0,0){\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(4388,409){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(5132,409){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5877,409){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(601,2355){\rotatebox{-270}{\makebox(0,0){\large Mass in MeV}}}%
      \csname LTb\endcsname%
      \put(3922,130){\makebox(0,0){\large $a\,m_q$}}%
      \put(2162,3763){\makebox(0,0){{\large $28^3 \times 96$}}}%
      \put(3469,3728){\makebox(0,0){$\Xi_{cb}$ $(6943)^\star$}}%
      \put(3469,2461){\makebox(0,0){$\Omega_b$ (6046)}}%
      \put(3469,2249){\makebox(0,0){$\Xi_b^\prime$ (5933)}}%
      \put(3469,2003){\makebox(0,0){$\Sigma_b$ (5811)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5599,3557){\makebox(0,0)[r]{\strut{}$\Xi_{cb}$}}%
      \csname LTb\endcsname%
      \put(5599,3297){\makebox(0,0)[r]{\strut{}$\Omega_b$}}%
      \csname LTb\endcsname%
      \put(5599,3037){\makebox(0,0)[r]{\strut{}$\Xi_b^\prime$}}%
      \csname LTb\endcsname%
      \put(5599,2777){\makebox(0,0)[r]{\strut{}$\Sigma_b$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{btune_l2896}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> com_split_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1055,316){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1055,1076){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1055,1836){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(1055,2595){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(1055,3355){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1055,4115){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(452,2215){\rotatebox{-270}{\makebox(0,0){\strut{}Mass differences in MeV}}}%
      \csname LTb\endcsname%
      \put(3871,130){\makebox(0,0){\strut{}Bottom baryon splittings}}%
      \put(1808,1038){\makebox(0,0){$\Omega_{cbb}^\star - \Omega_{cbb}$}}%
      \put(2514,1950){\makebox(0,0){$\Omega_{bb}^\star - \Omega_{bb}$}}%
      \put(3491,734){\makebox(0,0){$\Xi_{bb}^\star - \Xi_{bb}$}}%
      \put(2025,3317){\makebox(0,0){$\Omega_{cb}^\star - \Omega_{cb}$}}%
      \put(4197,1038){\makebox(0,0){$\Omega_{ccb}^\star - \Omega_{ccb}$}}%
      \put(4197,2253){\makebox(0,0){$\Xi_{cb}^\star - \Xi_{cb}$}}%
      \put(5282,620){\makebox(0,0){$\Omega_{b}^\star - \Omega_{b}$}}%
      \put(5825,1950){\makebox(0,0){$\Sigma_{b}^\star - \Sigma_{b}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5682,3782){\makebox(0,0)[r]{\strut{}This work}}%
      \csname LTb\endcsname%
      \put(5682,3559){\makebox(0,0)[r]{\strut{}Brown {\em et al.}}}%
      \csname LTb\endcsname%
      \put(5682,3336){\makebox(0,0)[r]{\strut{}Burch}}%
      \csname LTb\endcsname%
      \put(5682,3113){\makebox(0,0)[r]{\strut{}Mathur {\em et al.}}}%
      \csname LTb\endcsname%
      \put(5682,2890){\makebox(0,0)[r]{\strut{}PDG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{com_split_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> commass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1106,316){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1106,791){\makebox(0,0)[r]{\strut{} 5500}}%
      \csname LTb\endcsname%
      \put(1106,1266){\makebox(0,0)[r]{\strut{} 6000}}%
      \csname LTb\endcsname%
      \put(1106,1741){\makebox(0,0)[r]{\strut{} 6500}}%
      \csname LTb\endcsname%
      \put(1106,2216){\makebox(0,0)[r]{\strut{} 7000}}%
      \csname LTb\endcsname%
      \put(1106,2690){\makebox(0,0)[r]{\strut{} 7500}}%
      \csname LTb\endcsname%
      \put(1106,3165){\makebox(0,0)[r]{\strut{} 8000}}%
      \csname LTb\endcsname%
      \put(1106,3640){\makebox(0,0)[r]{\strut{} 8500}}%
      \csname LTb\endcsname%
      \put(1106,4115){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(401,2215){\rotatebox{-270}{\makebox(0,0){\large Mass in MeV}}}%
      \csname LTb\endcsname%
      \put(3922,130){\makebox(0,0){\large Bottom baryons}}%
      \put(1805,3431){\makebox(0,0){$\Omega_{ccb}^\star$}}%
      \put(2348,3412){\makebox(0,0){$\Omega_{ccb}$}}%
      \put(2891,3355){\makebox(0,0){$\Omega_{ccb}^\prime$}}%
      \put(3433,2405){\makebox(0,0){$\Xi_{cb}^\star$}}%
      \put(3976,2405){\makebox(0,0){$\Xi_{cb}$}}%
      \put(4519,2405){\makebox(0,0){$\Xi_{cb}^\prime$}}%
      \put(4790,810){\makebox(0,0){$\Sigma_b^\star$}}%
      \put(5333,810){\makebox(0,0){$\Sigma_b$}}%
      \put(5876,696){\makebox(0,0){$\Lambda_b$}}%
      \put(1561,1874){\makebox(0,0){$\Omega_{cb}^\star$}}%
      \put(2131,1893){\makebox(0,0){$\Omega_{cb}$}}%
      \put(2674,1836){\makebox(0,0){$\Omega_{cb}^\prime$}}%
      \put(2999,1456){\makebox(0,0){$\Xi_{b}^\star$}}%
      \put(3542,1456){\makebox(0,0){$\Xi_{b}$}}%
      \put(4085,1456){\makebox(0,0){$\Xi_{b}^\prime$}}%
      \put(5849,1532){\makebox(0,0){$\Omega_{b}^\star$}}%
      \put(6419,1551){\makebox(0,0){$\Omega_{b}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5787,3791){\makebox(0,0)[r]{\strut{}This work}}%
      \csname LTb\endcsname%
      \put(5787,3605){\makebox(0,0)[r]{\strut{}Brown {\em et al.}}}%
      \csname LTb\endcsname%
      \put(5787,3419){\makebox(0,0)[r]{\strut{}Burch}}%
      \csname LTb\endcsname%
      \put(5787,3233){\makebox(0,0)[r]{\strut{}Mathur {\em et al.}}}%
      \csname LTb\endcsname%
      \put(5787,3047){\makebox(0,0)[r]{\strut{}PDG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{commass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> commass2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1157,316){\makebox(0,0)[r]{\strut{} 9000}}%
      \csname LTb\endcsname%
      \put(1157,859){\makebox(0,0)[r]{\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(1157,1401){\makebox(0,0)[r]{\strut{} 11000}}%
      \csname LTb\endcsname%
      \put(1157,1944){\makebox(0,0)[r]{\strut{} 12000}}%
      \csname LTb\endcsname%
      \put(1157,2487){\makebox(0,0)[r]{\strut{} 13000}}%
      \csname LTb\endcsname%
      \put(1157,3030){\makebox(0,0)[r]{\strut{} 14000}}%
      \csname LTb\endcsname%
      \put(1157,3572){\makebox(0,0)[r]{\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(1157,4115){\makebox(0,0)[r]{\strut{} 16000}}%
      \csname LTb\endcsname%
      \put(350,2215){\rotatebox{-270}{\makebox(0,0){\large Mass in MeV}}}%
      \csname LTb\endcsname%
      \put(3973,130){\makebox(0,0){\large Bottom baryons}}%
      \put(1910,3469){\makebox(0,0){$\Omega_{bbb}^\star$}}%
      \put(2453,1722){\makebox(0,0){$\Omega_{cbb}^\star$}}%
      \put(3050,1722){\makebox(0,0){$\Omega_{cbb}$}}%
      \put(4027,1190){\makebox(0,0){$\Xi_{bb}^\star$}}%
      \put(4570,1190){\makebox(0,0){$\Xi_{bb}$}}%
      \put(5384,1228){\makebox(0,0){$\Omega_{bb}^\star$}}%
      \put(5927,1228){\makebox(0,0){$\Omega_{bb}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5838,3745){\makebox(0,0)[r]{\strut{}This work}}%
      \csname LTb\endcsname%
      \put(5838,3466){\makebox(0,0)[r]{\strut{}Brown {\em et al.}}}%
      \csname LTb\endcsname%
      \put(5838,3187){\makebox(0,0)[r]{\strut{}Burch}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{commass2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> corr_l2896.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1306,595){\makebox(0,0)[r]{\strut{}1e-45}}%
      \csname LTb\endcsname%
      \put(1306,947){\makebox(0,0)[r]{\strut{}1e-40}}%
      \csname LTb\endcsname%
      \put(1306,1299){\makebox(0,0)[r]{\strut{}1e-35}}%
      \csname LTb\endcsname%
      \put(1306,1651){\makebox(0,0)[r]{\strut{}1e-30}}%
      \csname LTb\endcsname%
      \put(1306,2003){\makebox(0,0)[r]{\strut{}1e-25}}%
      \csname LTb\endcsname%
      \put(1306,2355){\makebox(0,0)[r]{\strut{}1e-20}}%
      \csname LTb\endcsname%
      \put(1306,2707){\makebox(0,0)[r]{\strut{}1e-15}}%
      \csname LTb\endcsname%
      \put(1306,3059){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%
      \put(1306,3411){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1306,3763){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1306,4115){\makebox(0,0)[r]{\strut{}1e+05}}%
      \csname LTb\endcsname%
      \put(1408,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1911,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2414,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2916,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3419,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3922,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(4425,409){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(4928,409){\makebox(0,0){\strut{} 35}}%
      \csname LTb\endcsname%
      \put(5430,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(5933,409){\makebox(0,0){\strut{} 45}}%
      \csname LTb\endcsname%
      \put(6436,409){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(601,2355){\rotatebox{-270}{\makebox(0,0){\large $C(t)$}}}%
      \csname LTb\endcsname%
      \put(3922,130){\makebox(0,0){\large $t \; \rightarrow$}}%
      \put(3922,3587){\makebox(0,0){{\large $28^3 \times 96$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2130,1846){\makebox(0,0)[r]{\strut{}$\Sigma_b$}}%
      \csname LTb\endcsname%
      \put(2130,1474){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_b$}}%
      \csname LTb\endcsname%
      \put(2130,1102){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_{ccb}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{corr_l2896}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efm_l1648.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1255,595){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(1255,1182){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1255,1768){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(1255,2355){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1255,2942){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(1255,3528){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1255,4115){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(1357,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2363,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3368,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(4374,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(5379,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(6385,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(652,2355){\rotatebox{-270}{\makebox(0,0){\large Effective mass (lattice unit)}}}%
      \csname LTb\endcsname%
      \put(3871,130){\makebox(0,0){\large $t \; \rightarrow$}}%
      \put(3620,3587){\makebox(0,0){{\large $16^3 \times 48$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5448,3564){\makebox(0,0)[r]{\strut{}$\Omega_{bbb}^\star$}}%
      \csname LTb\endcsname%
      \put(5448,3248){\makebox(0,0)[r]{\strut{}$\Omega_{cbb}^\star$}}%
      \csname LTb\endcsname%
      \put(5448,2932){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_{ccb}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efm_l1648}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> efm_l2896.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1255,595){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1255,1098){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1255,1601){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1255,2104){\makebox(0,0)[r]{\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(1255,2606){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(1255,3109){\makebox(0,0)[r]{\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(1255,3612){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1255,4115){\makebox(0,0)[r]{\strut{} 2.2}}%
      \csname LTb\endcsname%
      \put(1357,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1881,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2405,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2928,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3452,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3976,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(4500,409){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5023,409){\makebox(0,0){\strut{} 35}}%
      \csname LTb\endcsname%
      \put(5547,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6071,409){\makebox(0,0){\strut{} 45}}%
      \csname LTb\endcsname%
      \put(652,2355){\rotatebox{-270}{\makebox(0,0){\large Effective mass (lattice unit)}}}%
      \csname LTb\endcsname%
      \put(3871,130){\makebox(0,0){\large $t \; \rightarrow$}}%
      \put(3620,3341){\makebox(0,0){{\large $28^3 \times 96$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5448,3212){\makebox(0,0)[r]{\strut{}$\Sigma_b$}}%
      \csname LTb\endcsname%
      \put(5448,2896){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_b$}}%
      \csname LTb\endcsname%
      \put(5448,2580){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_{ccb}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{efm_l2896}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hsplit_indep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1204,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1204,986){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1204,1377){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(1204,1768){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(1204,2159){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(1204,2551){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(1204,2942){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1204,3333){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%
      \put(1204,3724){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(1204,4115){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%
      \put(1306,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1976,409){\makebox(0,0){\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(2647,409){\makebox(0,0){\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(3317,409){\makebox(0,0){\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(3988,409){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(4658,409){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5328,409){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(5999,409){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(703,2355){\rotatebox{-270}{\makebox(0,0){Hyperfine splittings in MeV}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\large $am_q$}}%
      \put(5178,2073){\makebox(0,0){{\large $28^3 \times 96$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5397,1762){\makebox(0,0)[r]{\strut{}$\Omega_{bb}^\star - \Omega_{bb}$}}%
      \csname LTb\endcsname%
      \put(5397,1483){\makebox(0,0)[r]{\strut{}$\widetilde{\Omega}_b^\star - \widetilde{\Omega}_b$}}%
      \csname LTb\endcsname%
      \put(5397,1204){\makebox(0,0)[r]{\strut{}$\Xi_{bb}^\star - \Xi_{bb}$}}%
      \csname LTb\endcsname%
      \put(5397,925){\makebox(0,0)[r]{\strut{}$\widetilde{\Sigma}_b^\star - \widetilde{\Sigma}_b$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hsplit_indep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> qtune.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1306,595){\makebox(0,0)[r]{\strut{} 4800}}%
      \csname LTb\endcsname%
      \put(1306,1299){\makebox(0,0)[r]{\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(1306,2003){\makebox(0,0)[r]{\strut{} 5200}}%
      \csname LTb\endcsname%
      \put(1306,2707){\makebox(0,0)[r]{\strut{} 5400}}%
      \csname LTb\endcsname%
      \put(1306,3411){\makebox(0,0)[r]{\strut{} 5600}}%
      \csname LTb\endcsname%
      \put(1306,4115){\makebox(0,0)[r]{\strut{} 5800}}%
      \csname LTb\endcsname%
      \put(2094,409){\makebox(0,0){\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(3236,409){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4379,409){\makebox(0,0){\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(5522,409){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(601,2355){\rotatebox{-270}{\makebox(0,0){\large Mass in MeV}}}%
      \csname LTb\endcsname%
      \put(3922,130){\makebox(0,0){\large $a\,m_q$}}%
      \put(3972,3587){\makebox(0,0){{\large $u/d$, $s$ tuning}}}%
      \put(1911,2109){\makebox(0,0){$B^0$}}%
      \put(1911,2777){\makebox(0,0){$B_s^0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5499,1628){\makebox(0,0)[r]{\strut{}$16^3 \times 48$}}%
      \csname LTb\endcsname%
      \put(5499,1312){\makebox(0,0)[r]{\strut{}$20^3 \times 64$}}%
      \csname LTb\endcsname%
      \put(5499,996){\makebox(0,0)[r]{\strut{}$28^3 \times 96$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qtune}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> split_two_corr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1408,595){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1408,1182){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1408,1768){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1408,2355){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1408,2942){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1408,3528){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1408,4115){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1510,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2013,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2516,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3018,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3521,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4024,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(4527,409){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5030,409){\makebox(0,0){\strut{} 35}}%
      \csname LTb\endcsname%
      \put(5532,409){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6035,409){\makebox(0,0){\strut{} 45}}%
      \csname LTb\endcsname%
      \put(6538,409){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(499,2355){\rotatebox{-270}{\makebox(0,0){\large $C(t) = \frac{C(t)_{\Xi_b,\; \Omega_b^\prime}}{C(t)_{\Lambda_b}}$}}}%
      \csname LTb\endcsname%
      \put(4024,130){\makebox(0,0){\large $t \; \rightarrow$}}%
      \put(5784,3235){\makebox(0,0){{\large $\Omega_b^\prime - \Lambda_b$}}}%
      \put(5784,1827){\makebox(0,0){{\large $\Xi_b - \Lambda_b$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2735,1480){\makebox(0,0)[r]{\strut{}$16^3 \times 48$}}%
      \csname LTb\endcsname%
      \put(2735,1201){\makebox(0,0)[r]{\strut{}$20^3 \times 64$}}%
      \csname LTb\endcsname%
      \put(2735,922){\makebox(0,0)[r]{\strut{}$28^3 \times 96$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{split_two_corr}}%
    \gplfronttext
  \end{picture}%
\endgroup

